Comprehensive Taxonomies of Nature- and Bio-inspired Optimization: Inspiration versus Algorithmic Behavior, Critical Analysis and Recommendations (from 2020 to 2024)

In recent years, bio-inspired optimization methods, which mimic biological processes to solve complex problems, have gained popularity in recent literature. The proliferation of proposals prove the growing interest in this field. The increase in nature- and bio-inspired algorithms, applications, and guidelines highlights growing interest in this field. However, the exponential rise in the number of bio-inspired algorithms poses a challenge to the future trajectory of this research domain. Along the five versions of this document, the number of approaches grows incessantly, and where having a new biological description takes precedence over real problem-solving. This document presents two comprehensive taxonomies. One based on principles of biological similarity, and the other one based on operational aspects associated with the iteration of population models that initially have a biological inspiration. Therefore, these taxonomies enable researchers to categorize existing algorithmic developments into well-defined classes, considering two criteria: the source of inspiration, and the behavior exhibited by each algorithm. Using these taxonomies, we classify 518 algorithms based on nature-inspired and bio-inspired principles. Each algorithm within these categories is thoroughly examined, allowing for a critical synthesis of design trends and similarities, and identifying the most analogous classical algorithm for each proposal. From our analysis, we conclude that a poor relationship is often found between the natural inspiration of an algorithm and its behavior. Furthermore, similarities in terms of behavior between different algorithms are greater than what is claimed in their public disclosure: specifically, we show that more than one-fourth of the reviewed solvers are versions of classical algorithms. The conclusions from the analysis of the algorithms lead to several learned lessons.

==> (inline-0) <==
\begin{tabular}{p{22em}llllr}
			\toprule
			\multicolumn{6}{c}{{\Large \textbf{Swarm Intelligence (I)}}}\\
			\midrule
			Algorithm Name                                & Acronym & Subcategory & Type & Year & Reference   \\
			\midrule
			Artificial Algae Algorithm                   & AAA     & \micro  & \move     & 2015 & \cite{AAA}  \\  
			Artificial Beehive Algorithm 				 & ABA     & \flying & \foraging & 2009 & \cite{Munoz20091080} \\
			Artificial Bee Colony                        & ABC     & \flying & \foraging & 2007 & \cite{ABC}  \\ 
			Animal Behavior Hunting 					 & ABH     & \others & \foraging & 2014 & \cite{doi:10.1080/00207543.2013.871389} \\
			African Buffalo Optimization                 & ABO     & \lands  & \foraging & 2016 & \cite{ABO}  \\ 
			Andean Condor Algorithm 					 & ACA     & \flying & \foraging & 2019 & \cite{Almonacid2019351} \\
			Ant Colony Optimization                      & ACO     & \lands  & \foraging & 1996 & \cite{ACO}  \\ 
			Artificial Feeding Birds                     & AFB     & \flying & \move     & 2018 & \cite{AFB} \\
            Artificial Hummingbird Algorithm             & AHA     & \flying & \foraging & 2022 & \cite{Zhao2022} \\
            Archerfish Hunting Optimizer                 & AHO  & \water & \foraging & 2022 & \cite{Zitouni2022} \\ 
			Animal Migration Optimization                & AMO     & \others & \move & 2014 & \cite{AMO}  \\
            Aphid Metaheuristic Optimization             & AMO.1   & \micro  & \move & 2022 & \cite{Liu2022} \\
			Ant Lion Optimizer          	           	 & ALO     & \lands  & \foraging & 2015 & \cite{ALO}  \\ 
                Aquila Optimizer                             & AO      & \flying & \foraging & 2021 & \cite{Abualigah2021b} \\
			Anglerfish Algorithm                         & AOA     & \water  & \move     & 2019 & \cite{AOA} \\
                Arithmetic Optimization Algorithm        & AOA.2 & \others & \move & 2021 & \cite{Abualigah2021} \\
            Artificial Rabbits Optimization              & ARO.1   & \lands  & \foraging & 2022 & \cite{Wang2022} \\
			Artificial Searching Swarm Algorithm 		 & ASSA    & \others & \move     & 2009 & \cite{Chen2009562} \\
			Artificial Tribe Algorithm 					 & ATA     & \others & \move     & 2009 & \cite{Chen2012651} \\
			African Wild Dog Algorithm                   & AWDA    & \lands  & \foraging & 2013 & \cite{AWDA} \\  
            American Zebra Optimization Algorithm        & AZOA    & \lands  & \move    & 2023  & \cite{Mohapatra2023} \\
            Bald Eagle Search                            & BES     & \flying & \foraging & 2019 & \cite{BES} \\ 
			Bees Algorithm                               & BA      & \flying & \foraging & 2006 & \cite{BA}   \\ 
			Bumblebees                                   & BB      & \flying & \foraging & 2009 & \cite{BB}   \\  			
			Bison Behavior Algorithm 					 & BBA     & \lands  & \move     & 2019 & \cite{Kazikova2019146} \\
			Bee Colony-Inspired Algorithm 				 & BCIA    & \flying & \foraging & 2009 & \cite{Hackel} \\
			Bee Colony Optimization                      & BCO     & \flying & \foraging & 2005 & \cite{BCO}  \\ 
			Bacterial Colony Optimization                & BCO.1   & \micro  & \foraging & 2012 & \cite{Niu2012501} \\
			Bacterial Chemotaxis Optimization 			 & BCO.2   & \micro  & \foraging & 2002 & \cite{BCO1} \\ 
			Border Collie Optimization                   & BCO.3   & \lands  & \move     & 2020 & \cite{BCO3} \\
			Biomimicry Of Social Foraging Bacteria for Distributed Optimization & BFOA & \micro & \foraging & 2002 & \cite{BFOA} \\ 
			Bacterial Foraging Optimization 			 & BFOA.1  & \micro  & \foraging & 2009 & \cite{BFADas} \\ 
			Bacterial-GA Foraging 						 & BGAF    & \micro  & \foraging & 2007 & \cite{BGAF} \\ 	
			BeeHive Algorithm                            & BHA     & \flying & \foraging & 2004 & \cite{BHA}  \\ 			
			Bees Life Algorithm 						 & BLA     & \flying & \foraging & 2018 & \cite{Bitam2018373} \\
			Bat Intelligence 							 & BI      & \flying & \foraging & 2012 & \cite{Malakooti20121071} \\
			Bat Inspired Algorithm                       & BIA     & \flying & \foraging & 2010 & \cite{BIA}  \\  
			Biology Migration Algorithm					 & BMA	   & \others & \move	 & 2019 & \cite{Zhang2019} \\
			Barnacles Mating Optimizer                   & BMO.1   & \micro  & \move    & 2019  & \cite{BMO1} \\
			Blind, Naked Mole-Rats Algorithm             & BNMR    & \lands  & \foraging & 2013 & \cite{BNMR} \\
			Butterfly Optimizer                          & BO      & \flying & \move     & 2015 & \cite{BO}   \\
			Bonobo Optimizer                             & BO.1    & \lands  & \move    & 2019 & \cite{BO1} \\
			Bull Optimization Algorithm                  & BOA.1     & \lands  & \move & 2015 & \cite{bulloptimization} \\
			Bee System 									 & BS      & \flying & \foraging & 1997 & \cite{Sato19973954} \\			
			Bee System                                   & BS.1    & \flying & \foraging & 2002 & \cite{BS}   \\ 
			Bird Swarm Algorithm                         & BSA     & \flying & \move     &  2016 & \cite{BSA}  \\  
			Bee Swarm Optimization 						 & BSO     & \flying & \foraging & 2010 & \cite{Akbari20103142} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{p{17em}llllr}
			\toprule
			\multicolumn{6}{c}{{\Large \textbf{Swarm Intelligence (II)}}}\\
			\midrule
			Algorithm Name                                       & Acronym & Subcategory & Type & Year & Reference    \\
			\midrule
			Bioluminiscent Swarm Optimization Algorithm  & BSO.1   & \flying & \foraging & 2011 & \cite{Oliveira11} \\
                Biological Survival Optimizer                & BSO.4   & \others & \move & 2023 & \cite{Wang2023} \\
			Bees Swarm Optimization Algorithm            & BSOA    & \flying & \foraging & 2005 & \cite{BSOA} \\   
   		Buzzard Optimization Algorithm               & BUZOA   & \flying & \foraging & 2019 & \cite{BUZOA} \\
			Black Widow Optimization Algorithm           & BWO     & \lands  & \move     & 2020 & \cite{BWO} \\
                Beluga Whale Optimization                    & BWO.1   & \water & \foraging & 2022 & \cite{Zhong2022} \\
			Binary Whale Optimization Algorithm		     & BWOA    & \water  & \foraging & 2019 & \cite{doi:10.1080/0305215X.2018.1463527} \\
			Collective Animal Behavior 				 & CAB     & \others & \foraging & 2012 & \cite{Cuevas2012} \\
			Cheetah Based Algorithm 					 & CBA & \lands & \move & 2018 & \cite{Klein2018685} \\
			Catfish Optimization Algorithm               & CAO     & \water  & \move     & 2011 & \cite{CAO}  \\ 			
			Cricket Behavior-Based Algorithm 		     & CBBE    & \lands  & \move     & 2016 & \cite{Canayaz2016362} \\
			Cultural Coyote Optimization Algorithm			 & CCOA    & \lands  & \move     & 2019 & \cite{Pierezan2019} \\
			Chaotic Crow Search Algorithm                & CCSA    & \flying & \foraging & 2018 & \cite{CCSA} \\
			Chaotic Dragonfly Algorithm                  & CDA     & \flying & \foraging & 2018 & \cite{CDA}  \\ 
			Cuttlefish Algorithm                         & CFA     & \water  & \move     & 2013 & \cite{CFA}  \\  
			Consultant Guide Search                      & CGS     & \others & \move     & 2010 & \cite{CGS}  \\ 
			Camel Herd Algorithm                         & CHA     & \lands  & \foraging & 2017 & \cite{camelherd} \\			
                Chimp Optimization Algorithm                 & ChOA    & \lands  & \foraging & 2020 & \cite{Khishe2020} \\
			Cuckoo Optimization Algorithm                & COA     & \flying & \foraging & 2011 & \cite{COA}  \\  
			Camel Travelling Behavior                     & COA.1   & \lands  & \move     & 2016 & \cite{COA2} \\ 
			Coyote Optimization Algorithm				 & COA.2   & \lands  & \move     & 2018 & \cite{Coyote2018} \\ 
            COOT Optimization Algorithm                  & COA.5  & \flying & \move & 2021 & \cite{Naruei2021} \\
            Coati Optimization Algorithm                 & COA.6   & \lands  & \foraging & 2023 & \cite{Dehghani2023} \\
            Crested Porcupine Optimizer                  & CPO & \lands & \move & 2024 & \cite{AbdelBasset2024} \\
			Cuckoo Search                                & CS 	   & \flying & \foraging & 2009 & \cite{CS}   \\  
			Crow Search Algorithm                        & CSA     & \flying & \move     & 2016 & \cite{Askarzadeh20161} \\
			Chameleon Swarm Algorithm                    & CSA.2   & \lands  & \foraging & 2021 & \cite{CSA2} \\
               Circle Search Algorithm                      & CSA.3    & \others & \move & 2022 & \cite{Qais2022} \\
			Cat Swarm Optimization                       & CSO     & \lands  & \move     & 2006 & \cite{CSO}  \\ 
			Chicken Swarm Optimization                   & CSO.1   & \lands  & \move     & 2014 & \cite{CSO1} \\ 
			Dragonfly Algorithm                          & DA      & \flying & \foraging & 2016 & \cite{DA}   \\ 
			Dragonfly Swarm Algorithm                    & DA.1    & \flying & \foraging & 2020 & \cite{bhardwaj2020dragonfly} \\
			Dolphin Echolocation                         & DE.1    & \water  & \foraging & 2013 & \cite{DE1}  \\
            Dynamic Hunting Leadership                   & DHL & \others & \foraging & 2023 & \cite{Ahmadi2023} \\
			Deer Hunting Optimization Algorithm          & DHOA    & \lands  & \foraging & 2019 & \cite{DHOA} \\
            Dwarf Mongoose Optimization                  & DMO     & \lands  & \foraging & 2022 & \cite{Agushaka2022} \\
            Dandelion Optimizer                          & DO      & \others & \move   & 2022 & \cite{Zhao2022dandelion} \\
                Dingo Optimizer                          & DOX    & \lands & \foraging & 2021 & \cite{Bairwa2021} \\
			Dolphin Partner Optimization                 & DPO     & \water  & \move     & 2009 & \cite{DPO}  \\
      Donkey Theorem Optimization                  & DTO     & \lands  & \foraging & 2019 & \cite{DTO} \\
            Enriched Coati Osprey Algorithm        & ECOA & \others & \foraging & 2024 & \cite{Kusuma2024} \\
            Electric Eel Foraging Optimization     & EEFO & \water & \foraging & 2024 & \cite{Zhao2024} \\
            Electric Fish Optimization                 & EFO.1 & \water & \foraging & 2020 & \cite{Yilmaz2020} \\
			Elephant Herding Optimization 				       & EHO 	   & \lands  & \move     & 2016 & \cite{Wang20161} \\
            Elk Herd Optimizer                       & EHO.1 & \lands & \move & 2024 & \cite{AlBetar2024} \\
            Ebola Optimization Search Algorithm          & EOSA    & \micro  & \move & 2022 & \cite{Oyelade2022} \\
			Emperor Penguins Colony                      & EPC     & \lands  & \move & 2019 & \cite{penguinemperor} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{p{22em}llllr}
			\toprule
			\multicolumn{6}{c}{{\Large \textbf{Swarm Intelligence (III)}}}\\
			\midrule
			Algorithm Name           	               & Acronym & Subcategory & Type & Year & Reference    \\
			\midrule
			Emperor Penguin Optimizer                    & EPO     & \lands  & \move & 2018 & \cite{EPO} \\
			Eagle Strategy                               & ES.1    & \flying & \foraging & 2010 & \cite{ES}   \\ 					
			Elephant Search Algorithm                    & ESA     & \lands  & \foraging & 2015 & \cite{ESA}  \\
			Elephant Swarm Water Search Algorithm        & ESWSA   & \lands  & \move & 2018 & \cite{elephantdrought} \\   
   			Egyptian Vulture Optimization Algorithm    	 & EV 	   & \flying & \foraging & 2013 & \cite{EV}   \\  			 	
			Firefly Algorithm                            & FA      & \flying & \foraging & 2009 & \cite{FA}   \\ 			
			Flocking Base Algorithms 					 & FBA 	   & \flying & \move     & 2006 & \cite{Cui2006505} \\
			Fast Bacterial Swarming Algorithm 			 & FBSA    & \micro  & \foraging & 2008 & \cite{FBSA}  \\ 			
			Frog Call Inspired Algorithm 	             & FCA     & \lands  & \move     & 2009 & \cite{Mutazono5227977} \\
                Fire Hawk Optimizer                          & FHO     & \flying & \foraging & 2023 & \cite{Azizi2023fire} \\
			Flock by Leader 							 & FL      & \flying & \move     & 2012 & \cite{Bellaachia2012117} \\
            Frilled Lizard Optimization                      & FLO     & \lands  & \foraging & 2024 & \cite{Falahah2024} \\
			Fruit Fly Optimization Algorithm             & FOA     & \flying & \foraging & 2012 & \cite{FOA}  \\ 
			Falcon Optimization Algorithm                & FOA.2   & \flying & \foraging & 2019 & \cite{FOA2} \\
                FOX-inspired Optimization Algorithm          & FOX     & \lands  & \foraging & 2023 & \cite{Mohammed2023fox} \\
			Fish-Swarm Algorithm                         & FSA     & \water  & \foraging & 2002 & \cite{Li200232} \\
			Fish Swarm Algorithm                         & FSA.1     & \water  & \foraging & 2011 & \cite{FSA}  \\  
			Fish School Search                           & FSS     & \water  & \foraging & 2008 & \cite{FSS}  \\ 
            Green Anaconda Optimization                  & GAO     & \lands  & \foraging & 2023 & \cite{Dehghani2023green} \\
                Giant Armadillo Optimization                 & GAO.1 & \lands & \foraging & 2023 & \cite{Alsayyed2023} \\
			Group Escape Behavior 						 & GEB     & \water  & \move     & 2011 & \cite{Min20116128} \\			
                Golden Eagle Optimizer                       & GEO     & \flying & \foraging & 2021 & \cite{MohammadiBalani2021} \\
                Golden Jackal Optimization Algorithm         & GJO     & \lands  & \foraging & 2023 & \cite{Chopra2023} \\
                Genghis Khan Shark Optimizer                 & GKSO    & \water & \foraging & 2023 & \cite{HuGang2023} \\
			Good Lattice Swarm Optimization              & GLSO    & \others & \move     & 2007 & \cite{GLSO} \\ 
			Grasshopper Optimisation Algorithm           & GOA     & \lands  & \foraging & 2017 & \cite{GOA}  \\ 			
                Gazelle Optimization Algorithm              & GOA.1    & \lands  & \move    & 2023 & \cite{Agushaka2023} \\
            Goat Search Algorithms                       & GSA.2   & \lands  & \move   & 2022 & \cite{De2022} \\
			Glowworm Swarm Optimization                  & GSO     & \micro  & \move     & 2013 & \cite{GSO}  \\ 			
			Group Search Optimizer                       & GSO.1   & \others & \move     & 2009 & \cite{GSO1} \\ 
			Goose Team Optimization 					 & GTO     & \flying & \move     & 2008 & \cite{Wang20081437} \\			
                Gorilla Troops Optimizer                     & GTO.1   & \lands & \move & 2021 & \cite{Abdollahzadeh2021} \\
			Grey Wolf Optimizer                          & GWO     & \lands  & \foraging & 2014 & \cite{GWO}  \\    
			Hitchcock Birds-Inspired Algorithm           & HBIA    & \flying & \move     & 2020 & \cite{HBIA} \\
			Honey-Bees Mating Optimization Algorithm             & HBMO & \flying & \move & 2006 & \cite{BOZORG} \\
                Hunger Games Search & HGS & \others & \foraging & 2021 & \cite{YangYutao2021} \\ 
			Harry's Hawk Optimization Algorithm 				 & HHO   & \flying & \foraging & 2019 & \cite{HEIDARI2019} \\
			Hoopoe Heuristic Optimization                        & HHO.1 & \flying & \foraging & 2012 & \cite{HHO}   \\ 
                Horned Lizard Optimization Algorithm                 & HLOA & \lands & \move & 2024 & \cite{Peraza2024} \\
			Horse Optimization Algorithm                         & HOA   & \lands  & \move     & 2020 & \cite{HOA} \\
			Hunting Search                                       & HuS   & \others & \foraging & 2010 & \cite{HuS}   \\ 
			Honeybee Social Foraging 							 & HSF   & \flying & \foraging & 2007 & \cite{Quijano20073383} \\
			Hierarchical Swarm Model                             & HSM   & \others & \move     & 2010 & \cite{HSM}   \\ 
			Hammerhead Shark Optimization Algorithm              & HSOA  & \water  & \foraging & 2019 & \cite{HSOA} \\
                Humboldt Squid Optimization Algorithm                & HSOA.1  & \water & \foraging & 2023 & \cite{Anaraki2023} \\
			Hypercube Natural Aggregation Algorithm				 & HYNAA & \others & \move     & 2019 & \cite{Maciel2019} \\
			Improved Raven Roosting Algorithm					 & IRRO  & \flying & \move     & 2018 & \cite{TORABI2018144} \\
			Invasive Tumor Optimization Algorithm     			 & ITGO  & \micro  & \move     & 2015 & \cite{ITGO} \\ 	
			\bottomrule
		\end{tabular}
\begin{tabular}{p{18em}llllr}
			\toprule
			\multicolumn{6}{c}{{\Large \textbf{Swarm Intelligence (IV)}}}\\
			\midrule
			Algorithm Name           	               & Acronym & Subcategory & Type & Year & Reference    \\
			\midrule
			Jaguar Algorithm                                     & JA    & \lands  & \foraging & 2015 & \cite{JA}    \\ 
            Jellyfish Search                                     & JS    & \water  & \move  & 2021 & \cite{Chou2021} \\ 
			Japanese Tree Frogs Calling Algorithm                & JTFCA & \lands  & \move & 2012 & \cite{hernandez2012distributed} \\
			Krill Herd                                	   	 	 & KH    & \water  & \foraging & 2012 & \cite{KH}  \\			
                Kookaburra Optimization Algorithm                    & KOA & \flying & \foraging & 2023 & \cite{Dehghani2023c} \\
			Krestrel Search Algorithm                            & KSA   & \flying & \foraging & 2016 & \cite{KSA} \\   
   			Killer Whale Algorithm								 & KWA   & \water  & \foraging & 2017 & \cite{biyanto2017killer} \\
			Lion Algorithm                             			 & LA    & \lands  & \foraging & 2012 & \cite{LA}   \\  			
			Seven-Spot Labybird Optimization                     & LBO   & \flying & \foraging & 2013 & \cite{LBO}   \\ 
                Lyrebird Optimization Algorithm                      & LBO.1 & \flying & \move & 2023 & \cite{Dehghani2023b} \\ 
			Laying Chicken Algorithm 							 & LCA   & \lands  & \move     & 2017 & \cite{hosseini2017laying} \\			
			Lion Optimization Algorithm                          & LOA   & \lands  & \foraging & 2016 & \cite{LOA}   \\ 
			Lion Pride Optimizer                                 & LPO   & \lands  & \move     & 2012 & \cite{LPO} \\
            Locust Swarms Optimization                 			 & LSO   & \water  & \foraging & 2009 & \cite{LSO}  \\
            Leopard Seal Optimization                            & LSO.1 & \lands  & \foraging & 2023 & \cite{Rabie2023LSO} \\
			Locust Swarms Search                                 & LSS   & \water & \move & 2015 & \cite{locuscuevas} \\
			Mayfly Optimization Algorithm                        & MA.1  & \flying & \move & 2020 & \cite{MA1} \\
			Magnetotactic Bacteria Optimization Algorithm 		 & MBO   & \micro  & \move     & 2013 & \cite{MBO3} \\
			Monarch Butterfly Optimization                       & MBO.1 & \flying & \move 	   & 2017 & \cite{MBO}   \\ 
			Migrating Birds Optimization                         & MBO.2 & \flying & \move 	   & 2012 & \cite{MBO1}  \\ 
			Mouth Breeding Fish Algorithm						 & MBF   & \water  & \foraging & 2018 & \cite{JAHANI2018987} \\
                Migration-Crossover Algorithm                        & MCA & \others & \move & 2024 & \cite{Kusuma2024migration} \\
			Modified Cuckoo Search                         		 & MCS   & \flying & \foraging & 2009 & \cite{MCS}  \\ 
			Modified Cockroach Swarm Optimization          		 & MCSO  & \lands  & \foraging & 2011 & \cite{MCSO} \\ 
			Moth Flame Optimization Algorithm         			 & MFO   & \flying & \move 	   & 2015 & \cite{MFO}  \\			
			Mosquito Flying Optimization						 & MFO.1 & \flying & \foraging & 2016 & \cite{alauddin2016mosquito} \\			
			Meerkats Inspired Algorithm							 & MIA   & \lands  & \move     & 2018 & \cite{klein2018meerkats} \\
                Mycorrhiza Optimization Algorithm                    & MOA   & \micro  & \move  & 2023 & \cite{Valdez2023} \\
			Mox Optimization Algorithm							 & MOX   & \flying & \move	   & 2011 & \cite{MINHAS20114614} \\
			Marine Predators Algorithm                           & MPA   & \water  & \foraging & 2020 & \cite{MPA} \\
			Monkey Search                                        & MS    & \lands  & \foraging & 2007 & \cite{MS}    \\
                Moth Search Algorithm                                & MS.2 & \flying & \move & 2018 & \cite{Wang2018} \\
                Mantis Search Algorithm                              & MSA & \lands & \foraging & 2023 & \cite{AbdelBasset2023} \\
			Natural Aggregation Algorithm 						 & NAA   & \others & \move     & 2016 & \cite{Luo201694} \\							
			Naked Moled Rat										 & NMR   & \lands  & \move     & 2019 & \cite{Salgotra2019}\\
                Nutcracker Optimization Algorithm                    & NOA   & \flying & \move     & 2023 & \cite{AbdelBasset2023b} \\
			Nomadic People Optimizer							 & NPO   & \others & \move 	   & 2019 & \cite{Salih2019} \\
			Orcas Intelligence Algorithm                         & OA    & \water  & \foraging & 2020 & \cite{OA} \\
			OptBees                                              & OB    & \flying & \foraging & 2012 & \cite{OB}    \\ 
			Optimal Foraging Algorithm                           & OFA   & \others & \foraging & 2017 & \cite{OFA}   \\	
			Owls Optimization Algorithm                          & OOA   & \flying & \move     & 2019 & \cite{OOA} \\
            Osprey Optimization Algorithm                        & OOA.1 & \flying & \foraging & 2023 & \cite{Dehghani2023osprey} \\ 
            Orca Predation Algorithm                             & OPA   & \water & \foraging & 2022 & \cite{Jiang2022} \\
			Pity Beetle Algorithm 								 & PBA   & \lands  & \foraging & 2018 & \cite{Kallioras2018147} \\
			Polar Bear Optimization Algorithm                    & PBOA  & \lands  & \foraging & 2017 & \cite{PBOA} \\
            Physarum-inspired Competition Algorithm              & PCA.1 & \micro & \move & 2023 & \cite{Awad2023novel} \\
            Prairie Dog Optimization Algorithm                   & PDO   & \lands  & \foraging & 2022 & \cite{Ezugu2022} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{p{18em}llllr}
			\toprule
			\multicolumn{6}{c}{{\Large \textbf{Swarm Intelligence (V)}}}\\
			\midrule
			Algorithm Name           	               & Acronym & Subcategory & Type & Year & Reference    \\
			\midrule
			Pigeon Inspired Optimization						 & PIO   & \flying & \move     & 2014 & \cite{duan2014pigeon} \\
			Population Migration Algorithm 						 & PMA   & \others & \move     & 2009 & \cite{Zhang2009165} \\
                Puma Optimizer                          & PO.1 & \lands & \move & 2024 & \cite{Abdollahzadeh2024} \\
                Pelican Optimization Algorithm                & POA.1 & \flying & \foraging & 2022 & \cite{Trojovsky2023b} \\
                Pufferfish Optimization Algorithm             & POA.2 & \water & \move & 2024 & \cite{Albaik2024} \\
			Prey Predator Algorithm                              & PPA   & \others & \foraging & 2015 & \cite{PPA}   \\ 
			Particle Swarm Optimization                          & PSO   & \flying & \move 	   & 1995 & \cite{PSO}   \\
			Penguins Search Optimization Algorithm               & PSOA  & \water  & \foraging & 2013 & \cite{PSOA}  \\
			Regular Butterfly Optimization Algorithm			 & RBOA  & \flying & \foraging & 2019 & \cite{Arora2019715} \\   
			Red Deer Algorithm									 & RDA   & \lands  & \move     & 2016 & \cite{fard2016red} \\ 
			Red Fox Optimization Algorithm                       & RFO   & \lands  & \foraging & 2021 & \cite{RFO} \\
			Rhino Herd Behavior									 & RHB   & \lands  & \move     & 2018 & \cite{wang2018novel} \\			
                Rock Hyraxes Swarm Optimization                      & RHSO  & \lands & \foraging & 2021 & \cite{Belal2021} \\
			Roach Infestation Problem                            & RIO   & \lands  & \foraging & 2008 & \cite{RIO}   \\ 
			Raccoon Optimization Algorithm                        & ROA  & \lands & \foraging & 2018 & \cite{raccoonoptimization} \\			
			Reincarnation Concept Optimization Algorithm         & ROA.1   & \others & \move     & 2010 & \cite{ROA}   \\ 			
            Red Piranha Optimization                             & RPO & \water  & \foraging  & 2023 & \cite{Rabie2023} \\
            Red Panda Optimization Algorithm                     & RPO.1 & \lands & \foraging & 2023 & \cite{Givi2023} \\
			Raven Roosting Optimization Algorithm                & RROA & \flying & \foraging & 2015 & \cite{ravenroosting} \\
            Red-tailed Hawk Algorithm                            & RTH & \flying & \foraging & 2023 & \cite{Ferahtia2023} \\
            Reptile Search Algorithm                             & RSA   & \lands & \foraging & 2022 & \cite{Abualigah2022} \\
            Rat Swarm Optimizer                                  & RSO   & \lands & \foraging & 2021 & \cite{Dhiman2021} \\
			Ringed Seal Search                                   & RSS   & \water  & \move & 2015 & \cite{ringedseal} \\			
			Shark Search Algorithm                               & SA    & \water  & \foraging & 1998 & \cite{SA2}   \\ 
                Swarm Bipolar Algorithm                             & SBA & \others & \move & 2024 & \cite{Kusuma2024swarm} \\
			Simulated Bee Colony 								 & SBC   & \flying & \foraging & 2009 & \cite{McCaffrey5211598} \\						
			Satin Bowerbird Optimizer                      		 & SBO   & \flying & \move     & 2017 & \cite{SBO}  \\ 				
			Sine Cosine Algorithm                                & SCA.2 & \others & \move     & 2016 & \cite{SCA}   \\
                Sand Cat Swarm Optimization                          & SCSO & \lands & \move & 2023 & \cite{Seyyedabbasi2023} \\
			Snap-Drift Cuckoo Search                       		 & SDCS  & \flying & \foraging & 2016 & \cite{SDCS} \\ 
			Shuffled Frog-Leaping Algorithm                      & SFLA  & \lands  & \move     & 2006 & \cite{SFLA} \\ 
			Spotted Hyena Optimizer								 & SHO   & \lands  & \foraging & 2017 & \cite{dhiman2017spotted} \\
			Selfish Herds Optimizer                              & SHO.1 & \lands  & \move     & 2017 & \cite{SHO1} \\
                Sea-horse Optimizer                                  & SHO.2 & \water & \move & 2023 & \cite{Zhao2023b} \\
			Swarm Inspired Projection Algorithm                  & SIP   & \flying & \foraging & 2009 & \cite{SIP}   \\ 			
			Slime Mould Algorithm 								 & SMA   & \micro  & \foraging & 2008 & \cite{MonismithJr.2008} \\		
			Sperm Motility Algorithm                             & SMA.1 & \others & \move & 2017 & \cite{spermmotility} \\
			Spider Monkey Optimization                     	     & SMO   & \lands  & \foraging & 2014 & \cite{SMO}  \\ 
            Starling Murmuration Optimizer                       & SMO.1 & \flying & \move & 2022 & \cite{Zamani2022} \\
			Seeker Optimization Algorithm                        & SOA   & \others & \move     & 2007 & \cite{SOA}   \\ 
			Seagull Optimization Algorithm                       & SOA.1 & \flying & \foraging & 2019 & \cite{SOA1} \\
			Sandpiper Optimization Algorithm                     & SOA.2 & \flying & \foraging & 2020 & \cite{SOA2} \\
			Sailfish Optimizer Algorithm                         & SOA.3 & \water  & \foraging & 2019 & \cite{SOA3} \\	   
            Serval Optimization Algorithm                        & SOA.4 & \lands  & \foraging & 2022 & \cite{Dehghani2022serval} \\
			Symbiosis Organisms Search 							 & SOS   & \others & \move     & 2014 & \cite{SOS} \\
			Sooty Tern Optimization Algorithm                    & STOA  & \flying & \move     & 2019 & \cite{STOA} \\
			Social Spider Algorithm                              & SSA   & \lands  & \foraging & 2015 & \cite{SSA}   \\	
			\bottomrule
		\end{tabular}
\begin{tabular}{p{18em}llllr}
			\toprule
			\multicolumn{6}{c}{{\Large \textbf{Swarm Intelligence (VI)}}}\\
			\midrule
			Algorithm Name           	               & Acronym & Subcategory & Type & Year & Reference    \\
			\midrule
			Squirrel Search Algorithm							 & SSA.1 & \flying & \move	   & 2019 & \cite{JAIN2019148} \\ 
			Salp Swarm Algorithm 								 & SSA.2 & \water  & \foraging & 2017 & \cite{MIRJALILI2017163} \\
            Sparrow Search Algorithm                             & SSA.3 & \flying & \foraging & 2020 & \cite{Jiankai2020} \\
            Sling-shot Spider Optimization                       & S$^2$SO & \lands & \foraging & 2023 & \cite{Adhi2023} \\
			Shark Smell Optimization                             & SSO   & \water  & \foraging & 2016 & \cite{SSO1}  \\ 
			Swallow Swarm Optimization                           & SSO.1 & \flying & \foraging & 2013 & \cite{SSO2}  \\ 
			Social Spider Optimization                           & SSO.2 & \lands  & \foraging & 2013 & \cite{SSO}  \\ 
			Sperm Swarm Optimization Algorithm                   & SSOA  & \others & \move & 2018 & \cite{spermfertilization} \\
			See-See Partidge Chicks Optimization                 & SSPCO & \flying & \move     & 2015 & \cite{SSPCO} \\    
   			Surface-Simplex Swarm Evolution Algorithm      		 & SSSE  & \others & \move     & 2017 & \cite{SSSE} \\ 	
            Siberian Tiger Optimization                          & STO   & \lands  & \foraging & 2022 & \cite{Trojovsky2023tiger} \\
			Sperm Whale Algorithm                          		 & SWA   & \water  & \move 	   & 2016 & \cite{SWA}  \\ 
                Spider Wasp Optimizer                                & SWO.1 & \lands & \foraging & 2023 & \cite{Abdel2023spider} \\
			Termite Hill Algorithm 								 & TA    & \lands  & \foraging & 2012 & \cite{Zungeru20121901} \\
                Termite Alate Optimization Algorithm                 & TAOA & \lands & \move & 2023 & \cite{Majumder2023} \\
			Termite Colony Optimization                          & TCO   & \lands  & \foraging & 2010 & \cite{TCO}   \\
            Tasmanian Devil Optimization                         & TDO   & \lands  & \foraging & 2022 & \cite{Dehghani2022} \\
            Tomtit Flock Optimization Algorithm                  & TFOA  & \flying & \foraging & 2022 & \cite{Panteleev2022application} \\
			The Great Salmon Run Algorithm                 		 & TGSR  & \water  & \move 	   & 2013 & \cite{TGSR} \\
            Termite Life Cycle Optimizer                         & TLCO  & \lands  & \move    & 2023 & \cite{Minh2023} \\
                Tyrannosaurus Optimization Algorithm             & TROA & \lands & \foraging & 2023 & \cite{Sahu2023} \\
			Tunicate Swarm Algorithm                             & TSA.1 & \micro  & \foraging & 2020 & \cite{TSA1} \\
            Tangent Search Algorithm                             & TSA.2 & \others & \move & 2022 & \cite{Layeb2022tangent} \\
			Virtual Ants Algorithm                               & VAA   & \flying & \foraging & 2006 & \cite{VAA}   \\ 				
			Virtual Bees Algorithm                               & VBA   & \flying & \foraging & 2005 & \cite{VBA}   \\ 	   
			Virus Colony Search                                  & VCS   & \micro  & \move     & 2016 & \cite{VCS}  \\ 
			Virus Optimization Algorithm 						 & VOA.1 & \micro  & \move     & 2009 & \cite{juarez2009virus} \\
			Viral Systems Optimization                     		 & VSO   & \micro  & \move     & 2008 & \cite{VSO}  \\ 
			Wasp Colonies Algorithm                              & WCA   & \flying & \foraging & 1991 & \cite{WCA}   \\ 	
			Wolf Colony Algorithm                          		 & WCA.1 & \lands  & \foraging & 2011 & \cite{WCA1} \\ 
			Worm Optimization                                    & WO    & \micro  & \foraging & 2014 & \cite{WO}   \\
			Whale Optimization Algorithm                         & WOA   & \water  & \foraging & 2016 & \cite{WOA}   \\ 			
            Walruses Optimization Algorithm                      & WaOA  & \lands  & \move    & 2023 & \cite{Trojovsky2023} \\
			Wolf Pack Search 									 & WPS   & \lands  & \foraging & 2007 & \cite{Yang:2007:AMH:1337686.1337957} \\
			Weightless Swarm Algorithm                           & WSA   & \others & \move     & 2012 & \cite{WSA1}  \\ 
			Wolf Search Algorithm                                & WSA.1 & \lands  & \foraging & 2012 & \cite{WSA}   \\ 			
			Wasp Swarm Optimization                              & WSO   & \flying & \foraging & 2005 & \cite{WSO}   \\
            White Shark Optimizer                                & WSO.1 & \water & \foraging & 2022 & \cite{Braik2022} \\
			Yellow Saddle Goldfish                               & YSGA  & \water  & \foraging & 2018 & \cite{YSGA}  \\
            Zebra Optimization Algorithm                         & ZOA   & \lands  & \foraging & 2022 & \cite{Trojovska2022} \\
			Zombie Survival Optimization                         & ZSO   & \others & \foraging & 2012 & \cite{ZSO}   \\ 
			\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (I)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule
			Artificial Algae Algorithm                   & AAA  & 2015 & \cite{AAA} \\ 
			Artificial Bee Colony                		 & ABC   & 2007 & \cite{ABC}  \\ 							
			Animal Behavior Hunting 					 & ABH   & 2014 & \cite{doi:10.1080/00207543.2013.871389} \\
			African Buffalo Optimization                 & ABO   & 2016 & \cite{ABO}  \\ 			
			Atmosphere Clouds Model                      & ACM   & 2013 & \cite{ACM}  \\ 	
                Artificial Ecosystem Optimizer             & AEO  & 2020 & \cite{Zhao2020} \\
			Artificial Feeding Birds                     & AFB   & 2018 & \cite{AFB} \\
            Artificial Hummingbird Algorithm             & AHA   & 2022 & \cite{Zhao2022} \\
                Archerfish Hunting Optimizer                 & AHO  & 2022 & \cite{Zitouni2022} \\
			Adolescent Identity Search Algorithm         & AISA  & 2020 & \cite{AISA} \\
			Ant Lion Optimizer          	           	 & ALO   & 2015 & \cite{ALO}  \\  
			Animal Migration Optimization                & AMO   & 2014 & \cite{AMO}  \\
            Aphid Metaheuristic Optimization             & AMO.1 & 2022 & \cite{Liu2022} \\
			Across Neighbourhood Search                  & ANS   & 2016 & \cite{ANS}  \\
                Aquila Optimizer                             & AO    & 2021 & \cite{Abualigah2021b} \\
                Archimedes Optimization Algorithm           & AOA.1 & 2021 & \cite{hashim2021archimedes} \\
                Arithmetic Optimization Algorithm        & AOA.2 & 2021 & \cite{Abualigah2021} \\
            Artificial Rabbits Optimization              & ARO.1 & 2022 & \cite{Wang2022} \\
			Anarchic Society Optimization                & ASO   & 2012 & \cite{ASOBueno}    \\ 	
			Atom Search Optimization                     & ASO.1    & 2019 & \cite{ASO1} \\
            Alpine Skiing Optimization                   & ASO.2   & 2022 & \cite{Yuan2022} \\
			Artificial Searching Swarm Algorithm 		 & ASSA  & 2009 & \cite{Chen2009562} \\						
			Artificial Tribe Algorithm 					 & ATA   & 2009 & \cite{Chen2012651} \\				
			African Wild Dog Algorithm                   & AWDA  & 2013 & \cite{AWDA} \\  			
			Bison Behavior Algorithm 					 & BBA   & 2019 & \cite{Kazikova2019146} \\
			Big Bang Big Crunch                          & BBBC  & 2006 & \cite{BBBC}\\ 		
			Bacterial Chemotaxis Optimization 			 & BCO.2 & 2002 & \cite{BCO1} \\
			Bacterial Colony Optimization                & BCO.1 & 2012 & \cite{Niu2012501} \\
			Border Collie Optimization                   & BCO.3 & 2020 & \cite{BCO3} \\
			Bald Eagle Search Optimization				 & BES   & 2019 & \cite{BES} \\ 			
			Black Hole Optimization                      & BH    & 2013 & \cite{BH}    \\ 											
			Bat Intelligence 							 & BI    & 2012 & \cite{Malakooti20121071} \\ 
			Bat Inspired Algorithm                       & BIA   & 2010 & \cite{BIA}  \\  			
			Biology Migration Algorithm					 & BMA	 & 2019 & \cite{Zhang2019} \\
			Blind, Naked Mole-Rats Algorithm             & BNMR  & 2013 & \cite{BNMR} \\
			Butterfly Optimizer                          & BO 	 & 2015 & \cite{BO}   \\
			Bonobo Optimizer                             & BO.1  & 2019 & \cite{BO1} \\
      Battle Royale Optimization Algorithm         & BRO   & 2020 & \cite{BRO} \\
			Bird Swarm Algorithm                         & BSA   &  2016 & \cite{BSA}  \\  
			Bee Swarm Optimization 						 & BSO   & 2010 & \cite{Akbari20103142} \\					
			Bioluminiscent Swarm Optimization Algorithm  & BSO.1 & 2011 & \cite{Oliveira11} \\			
			Brain Storm Optimization Algorithm      	 & BSO.2 & 2011 & \cite{BSO}    \\ 
                Biological Survival Optimizer                & BSO.4 & 2023 & \cite{Wang2023} \\   
			Buzzard Optimization Algorithm               & BUZOA & 2019 & \cite{BUZOA} \\
                Beluga Whale Optimization                    & BWO.1 & 2022 & \cite{Zhong2022} \\
			Binary Whale Optimization Algorithm		     & BWOA  & 2019 & \cite{doi:10.1080/0305215X.2018.1463527} \\
			Collective Animal Behavior 				 & CAB   & 2012 & \cite{Cuevas2012} \\
			\bottomrule
		\end{tabular}
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (II)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule
			Catfish Optimization Algorithm               & CAO   & 2011 & \cite{CAO}  \\ 				
			Cheetah Based Algorithm 					 & CBA    & 2018 & \cite{Klein2018685} \\
			Cricket Behavior-Based Algorithm 		     & CBBE  & 2016 & \cite{Canayaz2016362} \\
                Chaotic Crow Search Algorithm                & CCSA  & 2018 & \cite{CCSA} \\
			Collective Decision Optimization Algorithm   & CDOA  & 2017 & \cite{CDOA}   \\
			Camel Herd Algorithm                     & CHA & 2017 & \cite{camelherd} \\	
                Chimp Optimization Algorithm                 & ChOA & 2020 & \cite{Khishe2020} \\
			Cloud Model-Based Algorithm 			   & CMBDE & 2012 & \cite{Zhu201255} \\	    
			Camel Traveling Behavior                     & COA.1 & 2016 & \cite{COA2} \\ 
			Coyote Optimization Algorithm				 & COA.2  & 2018 & \cite{Coyote2018} \\
			Cognitive Behavior Optimization Algorithm    & COA.3 & 2016 & \cite{COA1} \\ 
			Chaos Optimization Algorithm			     & COA.4 & 1998 & \cite{Li1998409} \\ 	
                COOT Optimization Algorithm                  & COA.5 & 2021 & \cite{Naruei2021} \\
                Coati Optimization Algorithm                 & COA.6 & 2023 & \cite{Dehghani2023} \\
			Competitive Optimization Algorithm         	 & COOA  & 2016 & \cite{COOA} \\
                Crested Porcupine Optimizer                  & CPO &  2024 & \cite{AbdelBasset2024} \\
			Crow Search Algorithm                        & CSA    & 2016 & \cite{Askarzadeh20161} \\
			Chameleon Swarm Algorithm                    & CSA.2  & 2021 & \cite{CSA2} \\
                Circle Search Algorithm                      & CSA.3  & 2022 & \cite{Qais2022} \\
			Cat Swarm Optimization                       & CSO   & 2006 & \cite{CSO}  \\
			Community of Scientist Optimization Algorithm  & CSOA    & 2012 & \cite{scientistopt} \\
			Dragonfly Algorithm                          & DA   & 2016 & \cite{DA}   \\ 			
			Differential Evolution     				     & DE    & 1997 & \cite{DE} \\  	
                Dynamic Hunting Leadership                   & DHL & 2023 & \cite{Ahmadi2023} \\
			Deer Hunting Optimization Algorithm          & DHOA  & 2019 & \cite{DHOA} \\
                Dandelion Optimizer                          & DO    & 2022 & \cite{Zhao2022dandelion} \\
                Dingo Optimizer                              & DOX   & 2021 & \cite{Bairwa2021} \\
			Dolphin Partner Optimization                 & DPO   & 2009 & \cite{DPO}  \\			
			Differential Search Algorithm			     & DSA   & 2012 & \cite{DSA} \\
			Donkey Theorem Optimization                  & DTO   & 2019 & \cite{DTO} \\
                Enriched Coati Osprey Algorithm              & ECOA  & 2024 & \cite{Kusuma2024} \\
                Electric Eel Foraging Optimization           & EEFO  & 2024 & \cite{Zhao2024} \\
			Elephant Herding Optimization 				 & EHO 	 & 2016 & \cite{Wang20161} \\
                Elk Herd Optimizer                           & EHO.1 & 2024 & \cite{AlBetar2024} \\
                Ebola Optimization Search Algorithm          & EOSA  & 2022 & \cite{Oyelade2022} \\
			Emperor Penguin Optimizer                    & EPO   & 2018 & \cite{EPO} \\
			Electron Radar Search Algorithm              & ERSA     & 2020 & \cite{ERSA} \\
			Elephant Search Algorithm                    & ESA   & 2015 & \cite{ESA}  \\ 
			Eagle Strategy                               & ES.1  & 2010 & \cite{ES}   \\
			Elephant Swarm Water Search Algorithm        & ESWSA   & 2018 & \cite{elephantdrought} \\
			Fireworks Algorithm Optimization              & FAO   & 2010 & \cite{FAO}  \\ 
			Flocking Base Algorithms 					 & FBA 	 & 2006 & \cite{Cui2006505} \\
			Fast Bacterial Swarming Algorithm 			 & FBSA  & 2008 & \cite{FBSA}  \\				
			Football Game Inspired Algorithms            & FCA.1 & 2009 & \cite{Fadakar20166} \\		
			Farmland Fertility Algorithm                 & FFA   & 2018 & \cite{FFA} \\
                Fire Hawk Optimizer                          & FHO   & 2023 & \cite{Azizi2023fire} \\
			FIFA World Cup Competitions                    & FIFAAO  & 2016 & \cite{FIFAAO} \\ 	
			\bottomrule
		\end{tabular}
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (III)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule
			Flock by Leader 							 & FL    & 2012 & \cite{Bellaachia2012117} \\	
               Frilled Lizard Optimization                      & FLO & 2024 & \cite{Falahah2024} \\
			Fruit Fly Optimization Algorithm             & FOA   & 2012 & \cite{FOA}  \\
			Falcon Optimization Algorithm                & FOA.2 & 2019 & \cite{FOA2} \\
			Flower Pollination Algorithm                 & FPA   & 2012 & \cite{FPA}  \\		   
			Fish-Swarm Algorithm                         & FSA  & 2002 & \cite{Li200232} \\
			Fish Swarm Algorithm                         & FSA.1   & 2011 & \cite{FSA}  \\  		
			Fish School Search                           & FSS   & 2008 & \cite{FSS}  \\  
                Green Anaconda Optimization                  & GAO  & 2023 & \cite{Dehghani2023green} \\
                Giant Armadillo Optimization                 & GAO.1 & 2023 & \cite{Alsayyed2023} \\
			Gases Brownian Motion Optimization                  & GBMO    & 2013 & \cite{GBMO}             \\			
			Global-Best Brain Storm Optimization Algorithm & GBSO    & 2017 & \cite{GBSO}   \\ 
			Group Escape Behavior 						 & GEB   & 2011 & \cite{Min20116128} \\	
                Golden Eagle Optimizer                       & GEO     & 2021 & \cite{MohammadiBalani2021} \\
			Grenade Explosion Method                       & GEM   & 2010 & \cite{GEM}  \\ 				
			Gravitational Field Algorithm      			 & GFA   & 2010 & \cite{Zheng2010} \\
                Geyser Inspired Algorithm                   & GIA & 2023 & \cite{Ghasemi2023} \\
			Gravitational Interactions Algorithm 		 & GIO   & 2011 & \cite{Flores2011226} \\		
                Golden Jackal Optimization Algorithm         & GJO   & 2023 & \cite{Chopra2023} \\
                Genghis Khan Shark Optimizer                 & GKSO  & 2023 & \cite{HuGang2023} \\
			Good Lattice Swarm Optimization              & GLSO  & 2007  & \cite{GLSO} \\ 				
			Grasshopper Optimisation Algorithm           & GOA   & 2017 & \cite{GOA}  \\
                Gazelle Optimization Algorithm              & GOA.1  & 2023 & \cite{Agushaka2023} \\
			General Relativity Search Algorithm          & GRSA  & 2015 & \cite{GRSA}  \\ 	   
			Golden Sine Algorithm						   & GSA.1 & 2017 & \cite{tanyildizi2017golden} \\
			Glowworm Swarm Optimization                  & GSO   & 2013 & \cite{GSO}  \\ 				
			Galactic Swarm Optimization                  & GSO.2 & 2016 & \cite{GSO2}  \\ 				
			Goose Team Optimization 					 & GTO   & 2008 & \cite{Wang20081437} \\
                Gorilla Troops Optimizer                     & GTO.1 & 2021 & \cite{Abdollahzadeh2021} \\
			Group Teaching Optimization Algorithm        & GTOA    & 2020 & \cite{GTOA}   \\
			Grey Wolf Optimizer                          & GWO   & 2014 & \cite{GWO}  \\	
			Hitchcock Birds-Inspired Algorithm           & HBIA  & 2020 & \cite{HBIA} \\
			Hydrological Cycle Algorithm                & HCA   & 2017 & \cite{wedyan2017hydrological} \\   
                Hunger Games Search & HGS & 2021 & \cite{YangYutao2021} \\ 
			Harry's Hawk Optimization Algorithm 	     & HHO   & 2019 & \cite{HEIDARI2019} \\	
                Horned Lizard Optimization Algorithm          & HLOA & 2024 & \cite{Peraza2024} \\
			Heart Optimization                           & HO.1  & 2014 & \cite{HO1}  \\ 
			Hurricane Based Optimization Algorithm       & HO.2  & 2014 & \cite{HO}    \\ 
			Hybrid Rice Optimization                     & HRO  & 2016 & \cite{HRO} \\
			Hunting Search                               & HuS   & 2010 & \cite{HuS}   \\ 
			Honeybee Social Foraging 					 & HSF   & 2007 & \cite{Quijano20073383} \\
                Humboldt Squid Optimization Algorithm        & HSOA.1 & 2023 & \cite{Anaraki2023} \\
			Heat Transfer Search Algorithm                      & HTS    & 2015 & \cite{Patel2015HeatTS}  \\	
			Human Urbanization Algorithm                   & HUA     & 2020 & \cite{HUA}  \\
			Ideology Algorithm                           & IA    & 2016 & \cite{IA}     \\ 			
			Imperialist Competitive Algorithm            & ICA   & 2007 & \cite{ICA}    \\ 
			Ideological Sublations                         & IS    & 2017 & \cite{hosseini2017ideological} \\
			\bottomrule			
		\end{tabular}
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (IV)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule
			Interior Search Algorithm                    & ISA   & 2014 & \cite{ISA}  \\ 	
			Jaguar Algorithm                             & JA    & 2015 & \cite{JA}    \\ 
            Jellyfish Search                             & JS    & 2021 & \cite{Chou2021} \\ 
			Kidney-Inspired Algorithm                    & KA.1  & 2017 & \cite{KA1} \\
			Kinetic Gas Molecules Optimization           & KGMO  & 2014 & \cite{KGMO}  \\ 			
			Krill Herd                                	 & KH    & 2012 & \cite{KH}  \\   
			Kho-Kho optimization Algorithm                 & KKOA & 2020 & \cite{KKOA} \\
                Kookaburra Optimization Algorithm             & KOA & 2023 & \cite{Dehghani2023c} \\
			Krestrel Search Algorithm                            & KSA  & 2016 & \cite{KSA} \\
			Killer Whale Algorithm								 & KWA  & 2017 & \cite{biyanto2017killer} \\
			Seven-Spot Ladybird Optimization              & LBO  & 2013 & \cite{LBO}   \\ 	
                Lyrebird Optimization Algorithm                & LBO.1 & 2023 & \cite{Dehghani2023b} \\ 
			League Championship Algorithm              	  & LCA.1  & 2014 & \cite{LCA}    \\ 
                Lotus Effect Algorithm                         & LEA     & 2023 & \cite{Dalirinia2023} \\
			Leaders and Followers Algorithm               & LFA  & 2015 & \cite{Gonzalez-Fernandez2015776} \\
                Literature Research Optimizer                  & LRO.1 & 2024 & \cite{NiLei2024} \\
			Lightning Search Algorithm              		& LSA      & 2015 & \cite{LSA}                   \\ 
			Locust Swarms Optimization                 	  & LSO  & 2009 & \cite{LSO}  \\					  
            Leopard Seal Optimization                     & LSO.1 & 2023 & \cite{Rabie2023LSO} \\	
			Membrane Algorithms							  & MA    & 2005 & \cite{Nishida200655} \\
			Mayfly Optimization Algorithm                 & MA.1  & 2020 & \cite{MA1} \\
			Mine Blast Algorithm                           & MBA   & 2013 & \cite{MBA}  \\ 							
			Magnetotactic Bacteria Optimization Algorithm & MBO  & 2013 & \cite{MBO3} \\						
			Mouth Breeding Fish Algorithm						 & MBF  & 2018 & \cite{JAHANI2018987} \\
			Modified Cuckoo Search                        & MCS & 2009 & \cite{MCS}  \\			
			Modified Cockroach Swarm Optimization         & MCSO & 2011 & \cite{MCSO} \\ 						
			Moth Flame Optimization Algorithm             & MFO  & 2015 & \cite{MFO}  \\						
			Magnetic Optimization Algorithm   	          & MFO.2 & 2008 & \cite{Tayarani20082659} \\	
			Meerkats Inspired Algorithm					 & MIA & 2018 & \cite{klein2018meerkats} \\	
			Marine Predators Algorithm                   & MPA  & 2020 & \cite{MPA} \\
			Mushroom Reproduction Optimization           & MRO  & 2018 & \cite{MRO}  \\
			Monkey Search                                 & MS  & 2007 & \cite{MS}    \\ 	
                Moth Search Algorithm                        & MS.2 & 2018 & \cite{Wang2018} \\
                Mantis Search Algorithm                              & MSA &  2023 & \cite{AbdelBasset2023} \\   
			Multi-Verse Optimizer                         & MVO  & 2016 & \cite{MVO}   \\	
			Naked Moled Rat								  & NMR   & 2019 & \cite{Salgotra2019} \\
                Nutcracker Optimization Algorithm             & NOA   & 2023 & \cite{AbdelBasset2023b} \\
                Nizar Optimization Algorithm                   & NOA.1 & 2024 & \cite{Khouni2024} \\
			Nomadic People Optimizer					 & NPO   & 2019 & \cite{Salih2019} \\
                Newton-Raphson-Based Optimizer          & NRBO & 2024 & \cite{Sowmya2024} \\
			Orcas Intelligence Algorithm                 & OA    & 2020 & \cite{OA} \\
			OptBees                                       & OB    & 2012 & \cite{OB}    \\				
			Optimal Foraging Algorithm                    & OFA  & 2017 & \cite{OFA}   \\	
			Optics Inspired Optimization                  & OIO  & 2015 & \cite{OIO}   \\ 	
			Owls Optimization Algorithm                   & OOA  & 2019 & \cite{OOA} \\
            Osprey Optimization Algorithm                 & OOA.1 & 2023 & \cite{Dehghani2023osprey} \\ 
            Orca Predation Algorithm                      & OPA  & 2022 & \cite{Jiang2022} \\		
			\bottomrule			 									 	
		\end{tabular}
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (V)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule
			Oriented Search Algorithm 					  & OSA  & 2008 & \cite{Zhang20082856}  \\		
            Prairie Dog Optimization Algorithm             & PDO   & 2022 & \cite{Ezugu2022} \\
			Paddy Field Algorithm                          & PFA     & 2009 & \cite{PFA}     \\ 
			Pigeon Inspired Optimization						 & PIO & 2014 & \cite{duan2014pigeon} \\
			Population Migration Algorithm 			      & PMA  & 2009 & \cite{Zhang2009165} \\
                Political Optimizer                            & PO      & 2020 & \cite{Askari2020} \\
                Puma Optimizer                          & PO.1 & 2024 & \cite{Abdollahzadeh2024} \\
			Parliamentary Optimization Algorithm          & POA  & 2008 & \cite{POA}    \\		
                Pelican Optimization Algorithm                & POA.1 & 2022 & \cite{Trojovsky2023b} \\
                Pufferfish Optimization Algorithm             & POA.2 & 2024 & \cite{Albaik2024} \\
			Prey Predator Algorithm                       & PPA  & 2015 & \cite{PPA}   \\ 		   
			Plant Propagation Algorithm                   & PPA.1& 2009 & \cite{PPA1} \\
			Poor and Rich Optimization Algorithm           & PRO     & 2019 & \cite{PRO} \\
			Particle Swarm Optimization                   & PSO  & 1995 & \cite{PSO}   \\ 	
			Penguins Search Optimization Algorithm        & PSOA & 2013 & \cite{PSOA}  \\		
			Passing Vehicle Search                        & PVS  & 2016 & \cite{PVS}  \\ 				
			Queuing Search Algorithm					   & QSA.1     & 2018 & \cite{ZHANG2018464} \\
			Regular Butterfly Optimization Algorithm			 & RBOA  & 2019 & \cite{Arora2019715} \\
			Artificial Raindrop Algorithm                  & RDA.1 & 2014 & \cite{RDA}  \\
			Red Fox Optimization Algorithm                & RFO   & 2021 & \cite{RFO} \\
			Root Growth Optimizer                          & RGO     & 2015 & \cite{plantroot} \\
			Roach Infestation Problem                     & RIO  & 2008 & \cite{RIO}   \\ 			
			Radial Movement Optimization                  & RMO  & 2014 & \cite{RMO}   \\ 			
			Ray Optimization                              & RO   & 2012 & \cite{RO}    \\
                Red Piranha Optimization                      & RPO & 2023 & \cite{Rabie2023} \\
                Red Panda Optimization Algorithm              & RPO.1 & 2023 & \cite{Givi2023} \\
			Runner Root Algorithm                         & RRA  & 2015 & \cite{RRA}  \\ 
                Raven Roosting Optimization Algorithm       & RROA & 2015 & \cite{ravenroosting} \\	
                Red-tailed Hawk Algorithm                     & RTH & 2023 & \cite{Ferahtia2023} \\
                Reptile Search Algorithm                     & RSA & 2022 & \cite{Abualigah2022} \\
                Rat Swarm Optimizer                         & RSO  & 2021 & \cite{Dhiman2021} \\
			Root Tree Optimization Algorithm               & RTOA    & 2016 & \cite{yacineplants} \\
			Rain Water Algorithm                    & RWA & 2017 & \cite{biyantowater} \\
                Snow Ablation Optimizer                 & SAO & 2023 & \cite{Deng2023} \\
			Search and Rescue Algorithm                    & SAR     & 2019 & \cite{SAR} \\
                Swarm Bipolar Algorithm                 & SBA &  2024 & \cite{Kusuma2024swarm} \\
			Satin Bowerbird Optimizer               & SBO  & 2017 & \cite{SBO}  \\ 		
			Stem Cells Algorithm      				& SCA  & 2011 & \cite{Taherdangkoo2011394} \\
			Sine Cosine Algorithm                   & SCA.2& 2016 & \cite{SCA}  \\
			Social Cognitive Optimization           & SCO     & 2002 & \cite{SCOXie} \\			
			Social Cognitive Optimization Algorithm	& SCOA & 2010 & \cite{Wei201011} \\	
                Sand Cat Swarm Optimization             & SCSO & 2023 & \cite{Seyyedabbasi2023} \\
			Social Emotional Optimization Algorithm	& SEA  & 2010 & \cite{SEA}    \\
                Stock Exchange Trading Optimization     & SETO & 2022 & \cite{Emami2022stock} \\
			Synergistic Fibroblast Optimization     & SFO  & 2017 & \cite{SFO}   \\ 			
			Stochastic Focusing Search				& SFS  & 2008 & \cite{Weibo2008583} \\	   
			Stochastic Fractal Search               & SFS.1& 2015 & \cite{SFS}  \\ 		
			\bottomrule			 									 	
		\end{tabular}
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (VI)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule

			Space Gravitational Algorithm      		& SGA  & 2005 & \cite{Hsiao20052323} \\			
			Soccer Game Optimization                       & SGO     & 2012 & \cite{SGO}    \\   
   		  Spotted Hyena Optimizer			 	    & SHO & 2017 & \cite{dhiman2017spotted} \\
			Selfish Herds Optimizer                 & SHO.1 & 2017 & \cite{SHO1} \\
                Sea-horse Optimizer                     & SHO.2 & 2023 & \cite{Zhao2023b} \\
			Swarm Inspired Projection Algorithm     & SIP  & 2009 & \cite{SIP}   \\	
			Soccer League Competition               & SLC  & 2014 & \cite{SLC}    \\ 					
			Slime Mould Algorithm 				    & SMA  & 2008 & \cite{MonismithJr.2008} \\			
			Sperm Motility Algorithm                & SMA.1 & 2017 & \cite{spermmotility} \\			
			Spider Monkey Optimization              & SMO  & 2014 & \cite{SMO}  \\ 
                Starling Murmuration Optimizer          & SMO.1 & 2022 & \cite{Zamani2022} \\
			States Matter Optimization Algorithm    & SMS  & 2014 & \cite{SMS}   \\    
			Spiral Dynamics Optimization            & SO   & 2011 & \cite{SO}    \\ 			
			Student Psychology Optimization Algorithm & SPBO & 2020 & \cite{SPBO} \\
			Spiral Optimization Algorithm      	    & SPOA & 2010 & \cite{jin2010nature} \\				
			Self-Driven Particles                   & SPP  & 1995 & \cite{SPP}   \\ 			
			Seeker Optimization Algorithm           & SOA  & 2007 & \cite{SOA}   \\ 
			Seagull Optimization Algorithm          & SOA.1 & 2019 & \cite{SOA1} \\
			Sandpiper Optimization Algorithm        & SOA.2 & 2020 & \cite{SOA2} \\
			Sailfish Optimizer Algorithm            & SOA.3 & 2019 & \cite{SOA3} \\
                Serval Optimization Algorithm            & SOA.4 & 2022 & \cite{Dehghani2022serval} \\   
                Symbiosis Organisms Search 		        & SOS  & 2014 & \cite{SOS} \\		 
                Ship Rescue Optimization                & SRO   & 2024 & \cite{Chu2024} \\
                Siberian Tiger Optimization             & STO  & 2022 & \cite{Trojovsky2023tiger} \\
			Sooty Tern Optimization Algorithm       & STOA  & 2019 & \cite{STOA} \\
			Social Spider Algorithm                 & SSA  & 2015 & \cite{SSA}   \\		
			Squirrel Search Algorithm				& SSA.1 & 2019 & \cite{JAIN2019148} \\
                Sparrow Search Algorithm                & SSA.3 & 2020 & \cite{Jiankai2020} \\
                Solar System Algorithm & SSA.4 & 2021 &  \cite{Zitouni2021} \\
			Shark Smell Optimization                & SSO  & 2016 & \cite{SSO1}  \\ 		
			Swallow Swarm Optimization              & SSO.1& 2013 & \cite{SSO2}  \\ 			
			Social Spider Optimization               & SSO.2 & 2013 & \cite{SSO}  \\
                Stadium Spectators Optimizer             & SSO.3 & 2024 & \cite{Nemati2024} \\
			Sperm Swarm Optimization Algorithm       & SSOA & 2018 & \cite{spermfertilization} \\
			See-See Partridge Chicks Optimization    & SSPCO& 2015 & \cite{SSPCO} \\ 			
			Surface-Simplex Swarm Evolution Algorithm & SSSE& 2017 & \cite{SSSE} \\
                Spider Wasp Optimizer                      & SWO.1 & 2023 & \cite{Abdel2023spider} \\
                Termite Alate Optimization Algorithm      & TAOA & 2023 & \cite{Majumder2023} \\
                T-Cell Immune Algorithm                    & TCIA & 2023 & \cite{Zhang2023} \\
			Termite Colony Optimization             & TCO  & 2010 & \cite{TCO}   \\ 
                Tasmanian Devil Optimization            & TDO  & 2022 & \cite{Dehghani2022} \\
                Tomtit Flock Optimization Algorithm     & TFOA  & 2022 & \cite{Panteleev2022application} \\
			Team Game Algorithm                     & TGA  & 2018 & \cite{teamgame} \\
			The Great Salmon Run Algorithm         	& TGSR & 2013 & \cite{TGSR} \\ 
			Teaching-Leaning Based Optimization Algorithm& TLBO    & 2011 & \cite{TLBO} \\
                Termite Life Cycle Optimizer                   & TLCO  & 2023 & \cite{Minh2023} \\
			Tree Physiology Optimization                   & TPO     & 2018 & \cite{plantphysiology} \\
			\bottomrule			 									 	
		\end{tabular}
\begin{tabular}{ l  l  l r}
			\toprule
			\multicolumn{4}{c}{{\Large \textbf{Influenced by representative solutions (VII)}}}\\
			\midrule
			Algorithm Name         &    Acronym & Year & Reference\\
			\midrule   
			Thieves and Police Optimization Algorithm      & TPOA    & 2021 & \cite{TPOA} \\
                Tyrannosaurus Optimization Algorithm             & TROA & 2023 & \cite{Sahu2023} \\
			Tree Seed Algorithm                            & TSA     & 2015 & \cite{KIRAN20156686} \\
			Tunicate Swarm Algorithm                             & TSA.1 & 2020 & \cite{TSA1} \\
                Tangent Search Algorithm                             & TSA.2 & 2022 & \cite{Layeb2022tangent} \\
			Tiki-Taka Algorithm                     & TTA & 2020 &  \cite{TTA} \\
                Tactical Unit Algorithm                        & TUA & 2024 & \cite{Li2024} \\
			Tug Of War Optimization                 & TWO  & 2016 & \cite{TWO}    \\    
			Unconscious Search						& US   & 2012 & \cite{Ardjmand2012233} \\
			Virus Colony Search                     & VCS  & 2016 & \cite{VCS}  \\ 			
			Variable Mesh Optimization                 & VMO  & 2012 & \cite{VMO}  \\
			Volleyball Premier League Algorithm     & VPL  & 2017 & \cite{VPL}    \\				
			Vibrating Particle Systems Algorithm 	& VPO  & 2017 & \cite{VPO} \\			
			Vortex Search Algorithm                 & VS   & 2015 & \cite{VS}    \\   
			Wolf Colony Algorithm                   & WCA.1 & 2011 & \cite{WCA1} \\ 
			Water Cycle Algorithm                   & WCA.2 & 2012 & \cite{WCA2}  \\ 				
			Wind Driven Optimization                & WDO   & 2010 & \cite{WDO}   \\				
			Water Evaporation Optimization          & WEO   & 2016 & \cite{WEO}   \\ 			
			Whale Optimization Algorithm            & WOA   & 2016 & \cite{WOA}   \\ 	
            Walruses Optimization Algorithm          & WaOA  & 2023 & \cite{Trojovsky2023} \\
			Wolf Pack Search 					    & WPS   & 2007 & \cite{Yang:2007:AMH:1337686.1337957} \\		
			Weightless Swarm Algorithm              & WSA   & 2012 & \cite{WSA1}  \\ 			
			Wolf Search Algorithm                   & WSA.1 & 2012 & \cite{WSA}   \\ 
            White Shark Optimizer                   & WSO.1 & 2022 & \cite{Braik2022} \\
			Water Wave Optimization Algorithm       & WWA   & 2015 & \cite{WWA}   \\
			Yellow Saddle Goldfish                  & YSGA  & 2018 & \cite{YSGA}  \\
            Zebra Optimization Algorithm            & ZOA   & 2022 & \cite{Trojovska2022} \\
			Zombie Survival Optimization            & ZSO   & 2012 & \cite{ZSO}   \\   
			\bottomrule			 									 	
		\end{tabular}
